Approximation-Aware Dependency Parsing by Belief Propagation

We show how to train the fast dependency parser of Smith and Eisner (2008) for improved accuracy. This parser can consider higher-order interactions among edges while retaining O(n^3) runtime. It outputs the parse with maximum expected recall -- but for speed, this expectation is taken under a posterior distribution that is constructed only approximately, using loopy belief propagation through structured factors. We show how to adjust the model parameters to compensate for the errors introduced by this approximation, by following the gradient of the actual loss on training data. We find this gradient by back-propagation. That is, we treat the entire parser (approximations and all) as a differentiable circuit, as Stoyanov et al. (2011) and Domke (2010) did for loopy CRFs. The resulting trained parser obtains higher accuracy with fewer iterations of belief propagation than one trained by conditional log-likelihood.

==> feedforward.tex <==

% Define block styles.
\tikzstyle{module} = [rectangle,
           rounded corners,
           draw=black, solid, very thick,
           minimum height=2em,
           inner sep=2pt,
           text centered,]
\tikzstyle{zoom} = [rectangle,
           rounded corners=0mm,
           draw=black, dashed,
           minimum height=2em,
           inner sep=2pt,
           text centered,]
\tikzstyle{tinyzoom} = [rectangle,
           rounded corners=0mm,
           draw=black, densely dotted,
           minimum height=2em,
           inner sep=2pt,
           text centered,]
\tikzstyle{empty} = [text centered]
% Define line styles.
\tikzstyle{line} = [draw, solid, -triangle 45]
\tikzstyle{zoomline} = [draw, dashed]
    
\newcommand{\filler}[3]{
  \begin{tabular}{c}
   \multicolumn{1}{l}{(#1) \textbf{#2}} \\%[1ex]
    #3
  \end{tabular}
}

\newcommand{\dlmodule}[1]{
  \begin{tikzpicture}
    \dlnode{#1}{tinyzoom, scale=0.2}
  \end{tikzpicture}
}
\newcommand{\dlnode}[2]{
\node [#2] (#1) {
    \begin{tikzpicture}%[node distance=1cm,outer sep = 0pt, auto]
      \node [module] (er) {\filler{E.3}{Expected Recall}{}};
      \node [module, below = of er] (io2) {\filler{E.2}{Inside-Outside}{}};
      \node [module, below = of io2] (anneal) {\filler{E.1}{Anneal Beliefs}{}};
      % 
      \path [line] (io2) -- (er);
      \path [line] (anneal) -- (io2);
    \end{tikzpicture}
  };
}

\newcommand{\ptreemodule}[1]{
  \begin{tikzpicture}
    \ptreenode{#1}{tinyzoom, scale=0.2}
  \end{tikzpicture}
}
\newcommand{\ptreenode}[2]{
    \node [#2] (#1) {
      \begin{tikzpicture}%[node distance=1cm,outer sep = 0pt, auto]
        \node [module] (msgout) {\filler{C.3}{Outgoing Messages}{}}; 
        \node [module, below = of msgout] (io) {\filler{C.2}{Inside-Outside}{}}; 
        \node [module, below = of io] (msgratios) {\filler{C.1}{Message Ratios}{}};
        % 
        \path [line] (io) -- (msgout); \path [line] (msgratios) -- (io);
      \end{tikzpicture}
    };
}

%\begin{tikzpicture}[->,>=stealth'] 
\begin{tikzpicture}[remember picture, node distance = 0.5cm, auto, spy using outlines]
  % Primary Modules.
  \node [module] (decodeloss) {\filler{E}{Decode and Loss}{
      %TODO: 
         \raisebox{.5em}{ $\qquad J(\theta; \vc{x}, \vc{y}^*) = $ }\dlmodule{dl1}
    }};
  \node [module, below = of decodeloss] (beliefs) {\filler{D}{Beliefs}{
      $\tilde{b}_i(x_i) = \ldots$,\, $\tilde{b}_{\alpha}(\vc{x_{\alpha}}) =\ldots$
    }};
  \node [module, below = of beliefs] (msgs3)  {\filler{C}{Messages at time $T$}{
      $\tilde{\msg}^{(T)}_{i \rightarrow \alpha}(x_i) =\ldots$,\,
      $\tilde{\msg}^{(T)}_{\alpha \rightarrow i}(x_i) = \ldots$\\
      \raisebox{.5em}{ $\tilde{\msg}^{(T)}_{\PTree{} \rightarrow i}(x_i) = $ } \ptreemodule{ptree3}
    }};
  \node [empty, below = of msgs3] (elipsis3) { $\cdots$ };
  \node [module, below = of elipsis3] (msgs2) {\filler{C}{Messages at time $t$}{
      $\tilde{\msg}^{(t)}_{i \rightarrow \alpha}(x_i) =\ldots$,\,
      $\tilde{\msg}^{(t)}_{\alpha \rightarrow i}(x_i) = \ldots$\\
      \raisebox{.5em}{ $\tilde{\msg}^{(t)}_{\PTree{} \rightarrow i}(x_i) = $ } \ptreemodule{ptree2}
    }};
  \node [empty, below = of msgs2] (elipsis2) { $\cdots$ };
  \node [module, below = of elipsis2] (msgs1) {\filler{C}{Messages at time $t=1$}{
      $\tilde{\msg}^{(1)}_{i \rightarrow \alpha}(x_i) =\ldots$,\,
      $\tilde{\msg}^{(1)}_{\alpha \rightarrow i}(x_i) = \ldots$\\
      \raisebox{.5em}{ $\tilde{\msg}^{(1)}_{\PTree{} \rightarrow i}(x_i) = $ } \ptreemodule{ptree1}
    }};
  \node [module, below = of msgs1, yshift=-0.5cm, xshift=-2cm] (factors) {\filler{A}{Compute Potentials}{
      $\psi_{\alpha}(\vc{x_{\alpha}}) = \exp(\vc{\theta} \cdot \vc{f}(\vc{x_{\alpha}}))$
    }};
  \node [module, right = of factors] (initmsgs) {\filler{B}{Initial Messages}{
      $\msg^{(0)}_{i \rightarrow \alpha}(x_i) = 1$ \\
      $\msg^{(0)}_{\alpha \rightarrow i}(x_i) = 1$
    }};

  % Connectors.
  \path [line] (beliefs) -- (decodeloss);
  \path [line] (msgs3) -- (beliefs);
  \path [line] (elipsis3) -- (msgs3);
  \path [line] (msgs2) -- (elipsis3);
  \path [line] (elipsis2) -- (msgs2);
  \path [line] (msgs1) -- (elipsis2);
  \path [line] (initmsgs) -- (msgs1);
  \path [line] (factors) edge[bend left=60] (msgs1);
  \path [line] (factors) edge[bend left=50] (msgs2);
  \path [line] (factors) edge[bend left=50] (msgs3);

  % Zoomed Modules.
  \ptreenode{ptree}{zoom, right = of msgs2} %fill=white, fill opacity=0.2}
  \dlnode{dl}{zoom, above = of ptree, yshift = 0.5cm}

  % TODO: Zoom in.
  %\spy [blue,draw, height=5cm, width=10cm, magnification=2, connect spies] on (ptree2) in node [left] at ($(ptree2)!.5!(ptree2) + (15,0) $);

  % Fake the zoom for ptree
  \draw [zoomline] (ptree2.north west) -- (ptree.north west);
  \draw [zoomline] (ptree2.north east) -- ($(ptree.west)+(0,0.7)$);
  \draw [zoomline] (ptree2.south west) -- (ptree.south west);
  \draw [zoomline] (ptree2.south east) -- ($(ptree.west)+(0,-1.0)$); 
  % Fake the zoom for dl
  \draw [zoomline] (dl1.north west) -- (dl.north west);
  \draw [zoomline] (dl1.north east) -- (dl.north east);
  \draw [zoomline] (dl1.south west) -- (dl.south west);
  \draw [zoomline] (dl1.south east) -- ($(dl.west)+(0,-1.0)$); 

\end{tikzpicture}



